Simulations and Antichains for Efficient Handling of Finite Automata

This thesis is focused on techniques for finite automata and their use in practice, with the main emphasis on nondeterministic tree automata. This concerns namely techniques for size reduction and language inclusion testing, which are two problems that are crucial for many applications of tree automata. For size reduction of tree automata, we adapt the simulation quotient technique that is well established for finite word automata. We give efficient algorithms for computing tree automata simulations and we also introduce a new type of relation that arises from a combination of tree automata downward and upward simulation and that is very well suited for quotienting. The combination principle is relevant also for word automata. We then generalise the so called antichain universality and language inclusion checking technique developed originally for finite word automata for tree automata. Subsequently, we improve the antichain technique for both word and tree automata by combining it with the simulation-based inclusion checking techniques, significantly improving efficiency of the antichain method. We then show how the developed reduction and inclusion checking methods improve the method of abstract regular tree model checking, the method that was the original motivation for starting the work on tree automata. Both the reduction and the language inclusion methods are based on relatively simple and general principles that can be further extended for other types of automata and related formalisms. An example is our adaptation of the reduction methods for alternating B\"uchi automata, which results in an efficient alternating automata size reduction technique.

==> figures/aba_figure1.tex <==
\begin{tikzpicture}
\draw[dashed,thick] (0.1,0.3) .. controls (0.7,0.5) and (1.3,0.5)  ..
node[midway,above=-1mm,yshift=0.5mm] {\scriptsize $\preceq_F$} (1.9,0.3);

\draw (0,0) -- node [left] {$T$} (-0.5,-1)
.. controls (-0.17,-0.8) and (0,-1.2) ..
 (0.5,-1)-- (0,0);
\draw[fill=black] (0,0) circle (0.5mm);
\node[yshift=-1mm] at (0,0.3) {\scriptsize $p$};

\node at (1,-0.5) {$\preceq_F$};


\draw[xshift=2cm]  (0,0) --  (-0.5,-1)
.. controls (-0.17,-0.8) and (0,-1.2) ..
 (0.5,-1)-- node [right] {$U$}(0,0);
\draw[xshift=2cm,fill=black] (0,0) circle (0.5mm);
\node[yshift=-1mm,xshift=2cm] at (0,0.3) {\scriptsize $r$};

\end{tikzpicture}


==> figures/aba_figure2.tex <==
\begin{tikzpicture}%[transform canvas={scale=0.9}]

\draw[dashed,red,line width=1pt] (-0.2,-2.5) .. controls (1.05,-1.75) and (2.55,-1.75) ..
node[above=1mm]{$\preceq_F^{\forall\exists}$} (3.8,-2.5);

\draw[white,fill=red!10]  (-0.25,-0.5) -- (-0.475,-1.25) --
 (-0.475,-1.25) -- (-1,-3) --
(-1,-3) .. controls (-0.4,-2.85) and (0.2,-3.15) ..  (0.75,-3) --
(0.75,-3) --  (0.05,-1.25)  --
(0.05,-1.25) --  (-0.25,-0.5);

\node at (0,0.3) {\Large $T$};
\draw[line width=1pt] (0,0) -- (-1.5,-3);
\draw[fill=black] (-1.5,-3) circle (0.5mm);
\node[font=\small] at (-1.7,-3) {$p$};

\draw[fill=black] (-0.25,-0.5) circle (0.5mm);
\node at (-1,-1.5) {\large $\pi$};

\draw[dashed] (-0.25,-0.5) -- (-0.475,-1.25);
\draw (-0.475,-1.25) -- (-1,-3);

\draw[dashed] (-0.25,-0.5) -- (0.05,-1.25);
\draw (0.05,-1.25) -- (0.75,-3);


\draw[] (-0.475,-1.25) --  (0.05,-1.25);

\draw (0,0) -- (1.5,-3);

\draw (-1.5,-3) .. controls (-1.35,-2.95) and (-1.2,-3.05) ..  (-1,-3);
\draw (-1,-3) .. controls (-0.4,-2.85) and (0.2,-3.15) ..  (0.75,-3);
\draw (0.75,-3) .. controls (1.0,-2.95) and (1.25,-3.05) ..  (1.5,-3);



\node[font=\scriptsize] at (-0.2,-2) {$T\ominus_i\pi$};


\draw[xshift=4cm,white,fill=red!10]  (-0.25,-0.5) -- (-0.475,-1.25) --
 (-0.475,-1.25) -- (-1,-3) --
(-1,-3) .. controls (-0.4,-2.85) and (0.2,-3.15) ..  (0.75,-3) --
(0.75,-3) --  (0.05,-1.25)  --
(0.05,-1.25) --  (-0.25,-0.5);

\node[xshift=4cm] at (0,0.3) {\Large $U$};
\draw[xshift=4cm,line width=1pt] (0,0) -- (-1.5,-3);
\draw[xshift=4cm,fill=black] (-1.5,-3) circle (0.5mm);
\node[xshift=4cm,font=\small] at (-1.7,-3) {$r$};

\draw[xshift=4cm,fill=black] (-0.25,-0.5) circle (0.5mm);
\node[xshift=4cm] at (-1,-1.5) {\large $\psi$};

\draw[xshift=4cm,dashed] (-0.25,-0.5) -- (-0.475,-1.25);
\draw[xshift=4cm] (-0.475,-1.25) -- (-1,-3);

\draw[xshift=4cm,dashed] (-0.25,-0.5) -- (0.05,-1.25);
\draw[xshift=4cm] (0.05,-1.25) -- (0.75,-3);


\draw[xshift=4cm] (-0.475,-1.25) --  (0.05,-1.25);

\draw[xshift=4cm] (0,0) -- (1.5,-3);

\draw[xshift=4cm] (-1.5,-3) .. controls (-1.35,-2.95) and (-1.2,-3.05) ..  (-1,-3);
\draw[xshift=4cm] (-1,-3) .. controls (-0.4,-2.85) and (0.2,-3.15) ..  (0.75,-3);
\draw[xshift=4cm] (0.75,-3) .. controls (1.0,-2.95) and (1.25,-3.05) ..  (1.5,-3);



\node[xshift=4cm,font=\scriptsize] at (-0.2,-2) {$U\ominus_i\psi$};


\draw[dashed,red,line width=1pt] (-0.5,-1.0) .. controls (1,0) and (2.0,0) ..
node[above=0mm]{$\preceq_B$}
(3.5,-1.0);

\end{tikzpicture}


==> figures/aba_figure3.tex <==
\begin{tikzpicture}

%\draw[fill=red!10](0,-2.3) ellipse (13mm and 10mm);
\draw (0,0) -- (-2,-3.3);
\draw (0,0) -- (2,-3.3);

\draw[fill=red!10] (-0.95,-1.9) -- (0.9,-1.9) --
(1.56,-3.15)
.. controls (1.26,-3.0) and (-1.31,-3.3) ..
(-1.61,-3.15) --  (-0.95,-1.9) ;

\draw[decorate,decoration=brace] (0.1,0.1) --  node[xshift=1mm,right,near start] {$\pi^i$} (0.9,-1.1);
\draw[xshift=-0.8cm,fill=red!10] (0,-2.0) -- (-0.3,-2.5) .. controls (-0.1,-2.7) and (0.1,-2.3)  .. (0.3,-2.5) -- (0,-2.0);
\draw[xshift=-0.8cm,fill=black] (0,-2.0) circle (0.5mm);


\draw[fill=red!10] (0,-2.0) -- (-0.3,-2.5) .. controls (-0.1,-2.3) and (0.1,-2.7)  .. (0.3,-2.5) -- (0,-2.0);
\draw[fill=black] (0,-2.0) circle (0.5mm);

\draw[xshift=0.8cm,fill=red!10] (0,-2.0) -- (-0.3,-2.5) .. controls (-0.1,-2.7) and (0.1,-2.3)  .. (0.3,-2.5) -- (0,-2.0);
\draw[xshift=0.8cm,fill=black] (0,-2.0) circle (0.5mm);

\draw[fill=black] (0.75,-1.2) circle (0.5mm);

\draw[fill=black] (1.23,-2.0) circle (0.5mm);

\draw[thick,rounded corners](-1.0 cm,-1.8) rectangle (1.9,-2.2);

\draw (0.75,-1.2) -- (0.8,-2.0);
\draw (0.75,-1.2) -- (0,-2.0);
\draw (0.75,-1.2) -- (-0.8,-2.0);

\node at (1.65,-2.0) {\tiny$\pi_{i+1}$};
\node[yshift=0.2mm,xshift=0.8mm] at (1.5,-1.65) {\tiny${\it succ}_T(\pi^i)$};

\node at (0,-3) {\tiny$T\ominus_i\pi$};

\node at (-1.4,-1.5) {$T$};
\end{tikzpicture}


==> figures/aba_figure4.tex <==
%horrible abslolute possitioning and ad hoc scaling
\begin{tikzpicture}[scale=1.3]

\draw(0,0) -- (-0.5,-1.0) node [left,midway] {$V$}   -- (0.5,-1.0) -- (0,0);
\draw[yshift=-1.0cm] (0,0) -- (-0.5,-1.0)  -- (0.5,-1.0) -- (0,0);
\draw[thick,dotted,xshift=5mm,yshift=-1.0cm] (0,0) -- (0.5,-1.0);
\draw[thick,dotted,xshift=2mm,yshift=-1.0cm] (0,0) -- (0.5,-1.0);

\draw[thick,dotted,xshift=-5mm,yshift=-1.0cm](0,0) -- (-0.5,-1.0);
\draw[thick,dotted,xshift=-2mm,yshift=-1.0cm](0,0) -- (-0.5,-1.0);

%\draw (0,0) -- (0,-1.0) node [near end,left=-2mm] {$\psi$};
%\draw[yshift=-1.0cm] (0,0) -- (0,-1.0) node [midway,left=-2mm] {$\rho$};

\draw (0,0) -- (0,-1.0); 
\draw[color=white,fill=white] (0,-0.6) circle (1.3mm);
\node at (0,-0.6) {$\psi$};

\draw[yshift=-1.0cm] (0,0) -- (0,-1.0); 
\draw[yshift=-1.0cm,color=white,fill=white] (0,-0.6) circle (1.3mm);
\node[yshift=-1.3cm] at (0,-0.6) {$\rho$};


\draw[fill=white,color=white] (0,-1.0) circle (1mm);
\node[] at (0,-1.0) { $s$};
\draw[fill=white,color=white] (0.35,-1.0) circle (1mm);
\node[] at (0.35,-1.0) { $x$};

\draw[yshift=-1.0cm,fill=white,color=white] (0,-1.0) circle (1mm);
\node[yshift=-1.3cm] at (0,-1.0) { $y$};

\draw[fill=white,color=white] (0,0) circle (1mm);
\node[] at (0,0) { $\iota$};
\node[yshift=-1.0cm] at (0,-1.6) { $W$};


\draw[xshift=-2.0cm,yshift=-1.0cm] (0,0) -- (0,-1.0); 
\draw[xshift=-2.0cm,yshift=-1.0cm,color=white,fill=white] (0,-0.6) circle (1.3mm);
\node[xshift=-2.6cm,yshift=-1.3cm] at (0,-0.6) {$\phi$};
\draw[xshift=-2.0cm,yshift=-1.0cm](0,0) -- (-0.5,-1.0) node [left,midway] {$U$}   -- (0.5,-1.0) -- (0,0);
\draw[xshift=-2.0cm,yshift=-1.0cm,fill=white,color=white] (0,0) circle (1.1mm);
\node[xshift=-2.6cm,yshift=-1.3cm] at (0,0) { $q$};


\draw[xshift=-2.0cm,yshift=-1.0cm,fill=white,color=white] (0,-1.0) circle (1mm);
\node[xshift=-2.6cm,yshift=-1.3cm] at (0,-1.0) { $r$};


\draw[xshift=-4.0cm](0,0) -- (-0.5,-1.0) node [left,midway] {$T$}   -- (0.5,-1.0) -- (0,0);

%\draw[xshift=-4.0cm](0,0) -- node [near end,left=-2.5mm] {$\pi$}(-0.17,-1.0);
%\draw[xshift=-4.0cm](0,0) -- node [near end,right=-2.3mm] {$\pi'$}(0.16,-1.0);

\draw[xshift=-4.0cm] (0,0) -- (-0.17,-1.0); 
\draw[xshift=-4.0cm,color=white,fill=white] (-0.1,-0.5) circle (1.2mm);
\node[xshift=-5.2cm] at (-0.1,-0.5) {$\pi$};

\draw[xshift=-4.0cm] (0,0) -- (0.16,-1.0); 
\draw[xshift=-4.0cm,color=white,fill=white] (0.15,-0.7) circle (1.2mm);
\node[xshift=-5.2cm] at (0.15,-0.65) {$\pi'$};


\draw[xshift=-4.0cm,fill=white,color=white] (-0.17,-1.0) circle (1mm);
\node[xshift=-5.2cm] at (-0.17,-1.0) { $r$};

\draw[xshift=-4.0cm,fill=white,color=white] (0,0) circle (1mm);
\node[xshift=-5.2cm] at (0,0) { $\iota$};

\draw[xshift=-4.0cm,fill=white,color=white] (0.16,-1.0) circle (1mm);
\node[xshift=-5.2cm] at (0.16,-1.0) { $r$};

\draw[xshift=-5cm] (0,0) -- node [midway,left=-0.7mm] {$u$}(0,-1);
\draw[xshift=-5cm] (0,-1) -- node [midway,left=-0.7mm] {$v$}(0,-2);
\draw[xshift=-5cm] (0,-2) -- (0,-2.1);
\draw[xshift=-5cm,dashed] (0,-2.1) -- node [midway,left=-0.7mm] {$w$}(0,-2.7);

\draw[xshift=-5cm]  (-0.1,0) -- (0.1,0);
\draw[xshift=-5cm]  (-0.1,-1.0) -- (0.1,-1.0);
\draw[xshift=-5cm]  (-0.1,-2) -- (0.1,-2);

\end{tikzpicture}


==> figures/aba_figure7.tex <==
\begin{tikzpicture}[scale=1.3]

\draw(0,0) -- (-0.5,-1) node [left,midway] {$V$}   -- (0.5,-1) -- (0,0);
\draw[yshift=-1cm] (0,0) -- (-0.5,-1)  -- (0.5,-1) -- (0,0);
\draw[thick,dotted,xshift=5mm,yshift=-1cm] (0,0) -- (0.5,-1);
\draw[thick,dotted,xshift=2mm,yshift=-1cm] (0,0) -- (0.5,-1);

\draw[thick,dotted,xshift=-5mm,yshift=-1cm](0,0) -- (-0.5,-1);
\draw[thick,dotted,xshift=-2mm,yshift=-1cm](0,0) -- (-0.5,-1);


%\draw (0,0) -- (0,-1) node [near end,left=-2mm] {\scriptsize $\psi$};
%\draw[yshift=-1cm] (0,0) -- (0,-1) node [near end,left=-2mm] {\scriptsize $\rho$};

\draw[fill=white,color=white] (0,-1) circle (1mm);
\node[] at (0,-1) { $s$};

%\draw[yshift=-1cm,fill=white,color=white] (0,-1) circle (1mm);
%\node[yshift=-1cm] at (0,-1) { $y$};

\node[yshift=-1.3cm] at (0,-1.3) { $W$};


\draw[fill=white,color=white] (0,0) circle (1mm);
\node[] at (0,0) { $\iota$};


\draw[xshift=-2.0cm,yshift=-1cm](0,0) -- (-0.5,-1) node [left,midway] {$U$}   -- (0.5,-1) -- (0,0);
\draw[xshift=-2.0cm,yshift=-1cm,fill=white,color=white] (0,0) circle (1.1mm);
\node[xshift=-2.6cm,yshift=-1.3cm] at (0,0) { $q$};

%\draw[xshift=-2.0cm,yshift=-1cm] (0,0) -- (0,-1) node [near end,left=-2mm] {\scriptsize $\phi$};

%\draw[xshift=-2.0cm,yshift=-1cm,fill=white,color=white] (0,-1) circle (1mm);
%\node[xshift=-2.0cm,yshift=-1cm] at (0,-1) { $r$};


\draw[xshift=-4.0cm](0,0) -- (-0.5,-1) node [left,midway] {$T$}   -- (0.5,-1) -- (0,0);

%\draw[xshift=-4.0cm](0,0) -- node [near end,left=-2.5mm] {\tiny $\pi$}(0,-1);




\draw[xshift=-4.0cm,fill=white,color=white] (0,-1) circle (1mm);
\node[xshift=-5.2cm] at (0,-1) { $r$};
\draw[xshift=-4.0cm,fill=white,color=white] (0,0) circle (1mm);
\node[xshift=-5.2cm] at (0,0) { $\iota$};


\draw[xshift=-5cm] (0,0) -- node [midway,left=-0.7mm] {$u$}(0,-1);
\draw[xshift=-5cm] (0,-1) -- node [midway,left=-0.7mm] {$v$}(0,-2);
\draw[xshift=-5cm] (0,-2) -- (0,-2.1);
\draw[xshift=-5cm,dashed] (0,-2.1) -- node [midway,left=-0.7mm] {$w$}(0,-2.7);

\draw[xshift=-5cm]  (-0.1,0) -- (0.1,0);
\draw[xshift=-5cm]  (-0.1,-1) -- (0.1,-1);
\draw[xshift=-5cm]  (-0.1,-2) -- (0.1,-2);

\end{tikzpicture}


==> figures/aba_figure8.tex <==
%\begin{tikzpicture}%[transform canvas={scale=0.8}]
\begin{tikzpicture}[scale=0.75]

\node (roott) at (0,0) {};
\node (rootu) at (4,0) {};
\draw[fill=black] (roott) circle (0.5mm);
\draw[fill=black] (rootu) circle (0.5mm);
\node[left] at (roott) {$\root(T)$};
\node[right] at (rootu) {$\root(U)$};
\node at (0,-2) {$T$};
\node at (4,-2) {$U$};
\draw[line width=1pt] (0,0) -- (-1.5,-3) node [near start,left]{$\pi$} node (pi) [midway] {};
\draw[fill=black] (-1.5,-3) circle (0.5mm);
\node (p) at (-1.5,-3) {};
\node (q) at (-1.5,-4) {};
\node[left] at (q) {$\ext(\pi)$};
\draw[fill=black] (q) circle (0.5mm);
\node[left] at (p) {$\leaf(\pi)$};




\draw (0,0) -- (1.5,-3);

\draw (-1.5,-3) .. controls (-1.35,-2.95) and (-1.2,-3.05) ..  (-1,-3);
\draw (-1,-3) .. controls (-0.4,-2.85) and (0.2,-3.15) ..  (0.75,-3);
\draw (0.75,-3) .. controls (1.0,-2.95) and (1.25,-3.05) ..  (1.5,-3);



\draw[line width=1pt] (4,0) -- (2.5,-3)  node  [near start,left]{$\psi$} node (psi) [midway]{};
\draw[fill=black](2.5,-3) circle (0.5mm);
\node (r) at (2.5,-3) {};
\node[anchor=north west] at (r) {$\leaf(\psi)$};


\draw (4,0) -- (5.5,-3);

\draw (2.5,-3) .. controls (2.65,-2.95) and (2.8,-3.05) ..  (3,-3);
\draw (3,-3) .. controls (3.6,-2.85) and (4.2,-3.15) ..  (4.75,-3);
\draw (4.75,-3) .. controls (5.0,-2.95) and (5.25,-3.05) ..  (5.5,-3);

\draw[dashed,red,line width=1pt,->] (pi) .. controls (0.9,-0.8) and (1.6,-0.8) ..
node[above=0mm]{$\preceq_\alpha$}
(psi);


\draw[dashed,red,line width=1pt,->] (q) .. controls (1,-4.5) and (2,-4.2) ..
node[below]{${\preceq_F}{/}{\preceq_M}$}
(r);


\draw[dashed,red,line width=1pt,->] (roott) .. controls (1.2,0.6) and (2.4,0.6) ..
node[above]{$\preceq_B$}
(rootu);

\draw[dashed,red,line width=1pt,<-] (p) -- (q) node[midway,right]{$\preceq_M$};
\end{tikzpicture}


==> figures/broken_diamond2.latex <==
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1302,1603)(3511,-4091)
\thinlines
{\color[rgb]{0,0,0}\put(3751,-3961){\line( 2, 1){300}}
}%
{\color[rgb]{0,0,0}\put(4351,-3661){\line( 2, 1){300}}
}%
{\color[rgb]{0,0,0}\put(3601,-3886){\line( 0, 1){675}}
}%
{\color[rgb]{0,0,0}\put(3601,-2911){\line( 0, 1){225}}
}%
{\color[rgb]{0,0,0}\put(4801,-2911){\line( 0, 1){225}}
}%
{\color[rgb]{0,0,0}\put(4201,-2911){\line( 0, 1){225}}
}%
{\color[rgb]{0,0,0}\put(4201,-3586){\line( 0, 1){375}}
}%
{\color[rgb]{0,0,0}\put(4801,-3286){\line( 0, 1){ 75}}
}%
\put(3526,-4036){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$=$}%
}}}}
\put(4126,-3736){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\db$}%
}}}}
\put(4726,-3436){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\ds$}%
}}}}
\put(3526,-3136){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\ubid$}%
}}}}
\put(4726,-3136){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\ubds$ }%
}}}}
\put(4126,-3136){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\ubdb$}%
}}}}
\put(4126,-2611){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\usdb$}%
}}}}
\put(4726,-2611){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\usds$}%
}}}}
\put(3526,-2611){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\usid$}%
}}}}
\end{picture}%


==> figures/delta1.tex <==
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=1.4cm,
                    semithick,initial text=$l$]
  %\tikzstyle{every state}=[fill=blue,draw=black,text=black]
  \tikzstyle{every state}=[minimum size=15]

  \node[initial,state]	(w1)			{$w$};
  \node[state]        	(r) 	[right of=w1]	{$r$};
  \node[state]         	(q) 	[above of=r]	{$q$};
  \node[state]         	(s) 	[below of=r]	{$s$};
  \node[accepting,state](x1)	[right of=r]	{$x$};
  \node[state]         	(y) 	[above of=x1]	{$y$};

  \node[state]		(w2)	[right of=x1]	{$w$};
  \node[state]        	(u) 	[right of=w2]	{$u$};
  \node[state]         	(t) 	[above of=u]	{$t$};
  \node[state]         	(v) 	[below of=u]	{$v$};
  \node[accepting,state](x2)	[right of=u]	{$x$};
  \node[state]         	(z) 	[below of=w2]	{$z$};
%  \node[state,draw=none]         (i) [left of=t] 	{};

  \path (w1)edge  node {$b$} (q)
            edge  node {$c$} (r)
            edge  node {$d$} (s)
        (q) edge  node {$a$} (x1)
	    edge  node {$a$} (y)
        (r) edge  node {$a$} (x1)
        (s) edge  node {$a$} (x1)

  	(w2)edge  node {$a$} (t)
            edge  node {$a$} (u)
            edge  node {$a$} (v)
        (t) edge  node {$b$} (x2)
        (u) edge  node {$c$} (x2)
	(v) edge  node {$d$} (x2)
        (z) edge  node {$a$} (v);
%        (i) edge node {$l$} (t);
\end{tikzpicture}


==> figures/delta2.tex <==

\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=1.4cm,
                    semithick,initial text=$l$]
  %\tikzstyle{every state}=[fill=blue,draw=black,text=black]
  \tikzstyle{every state}=[minimum size=15]

  \node[initial,state] (t)                   	{$t$};
  \node[state]         (r) [right of=t]		{$r$};
  \node[state]         (q) [above of=r]		{$q$};
  \node[state]         (s) [below of=r] 	{$s$};
  \node[state]         (v) [above of=t,dashed] 	{$v$};
%  \node[state,draw=none]         (i) [left of=t] 	{};

  \node[accepting,state]         (u) [right of=r]       	{$u$};

  \path (t) edge              node {$a$} (r)
            edge              node {$a$} (q)
            edge              node {$b$} (s)
        (q) edge 	      node {$b$} (u)
        (r) edge 	      node {$a$} (u)
        (v) edge[dashed]      node {$a$} (q)
        (s) edge 	      node {$a$} (u);
%        (i) edge 	      node {$l$} (t);
\end{tikzpicture}


==> figures/delta3.tex <==

\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=1.4cm,
                    semithick,initial text=$l$]
  %\tikzstyle{every state}=[fill=blue,draw=black,text=black]
  \tikzstyle{every state}=[minimum size=15]

  \node[state,accepting]         (s)                   	{$s$};
  \node[state,accepting]         (t) [right of=s]	{$t$};
  \node[state,accepting]         (u) [right of=t]	{$u$};
  \node[state,accepting]         (q) [above of=t] 	{$q$};
  \node[state,accepting]         (r) [above of=u] 	{$r$};

  \path (q) edge              node {$a$} (r)
        (s) edge 	      node {$a$} (t)
        (t) edge 	      node {$a$} (u);
\end{tikzpicture}


==> figures/downlts.tex <==
\begin{tikzpicture}[
state/.style={
% The shape:
rectangle,
% The size:
minimum size=20,
% The border:
semithick,
%draw=black!50!black!50, % 50% red and 50% black,
draw=black, % 50% red and 50% black,
% and that mixed with 50% white
% The filling:
%top color=white, % a shading that is white at the top...
%bottom color=red!50!black!20, % and something else at the bottom
% Font
%font=\itshape
}]
%\node [nonterminal] {unsigned integer};
%\node at (0,1) {\begin{minipage}{6cm}For a rule $\trans q n a q\in\Delta$\\ we create the following part of $\A^\bullet$:\end{minipage}};
\node[state]  (vect) at (0,0) {$(q_1,\ldots,q_n)^\bullet$} ;
\node[state]  (r1) [below left of=vect,yshift=-20]  {$q_i^\bullet$} ;
\node[state]  (rn) [below right of=vect,yshift=-20] {$q_n^\bullet$} ;
\node   [below of=vect,yshift=-10] {$\ldots$} ;
\node[state]  (r) [left of=vect,xshift=-34] {$q^\bullet$} ;
%\draw [->] (qi) -- (env);
%\draw [->] (env) -- (q);
\path (r1) edge [<-] node [left] {$1$} (vect);
\path (rn) edge [<-] node [right] {$n$} (vect);
\path (vect) edge [<-] node [above] {$a$} (r);
\end{tikzpicture}



==> figures/ta_mediation1.tex <==
\begin{tikzpicture}
%\tikz \draw (0,0) grid (6,2);
%\draw (-8,4) -- (0,0);
\draw (-0.9,1) -- (-0.4,0) -- (0,0) -- (-1,2) -- (-2,0) -- (-1.6,0) -- (-1.1,1) -- (-0.9,1);
\node at (-0.2,1) {$c_2$};

\draw [xshift=-2.5cm,yshift=-1cm] (-3,2)  -- (-3.5,1) -- (-2.5,1) -- (-3,2);
\draw [xshift=-2.5cm,yshift=-1cm,fill=white,color=white] (-3,2) circle (1.2mm);
\node [xshift=-2.5cm,yshift=-1cm] at (-3,2) {$q$};
\node [xshift=-2.5cm,yshift=-1cm] at (-3,0.7) {$c_1$};

\draw [xshift=2cm,yshift=-1cm] (-3,2) -- (-3.5,1) -- (-2.5,1) -- (-3,2);
\draw [xshift=2cm,yshift=-1cm,fill=white,color=white] (-3,2) circle (1.2mm);
\node [xshift=2cm,yshift=-1cm] at (-3,2) {$s$};
\node [xshift=2cm,yshift=-1cm] at (-3,0.7) {$c_1$};


\draw [xshift=-2.5cm] (-0.9,1) -- (-0.4,0) -- (0,0) -- (-1,2) -- (-2,0) -- (-1.6,0) -- (-1.1,1) -- (-0.9,1);
\draw [xshift=-0.5cm,yshift=-1cm,fill=red,color=white] (-3,2) circle (1.2mm);
\node [xshift=-0.5cm,yshift=-1cm] at (-3,2) {$r$};
\node [xshift=-2.5cm] at (-0.2,1) {$c_2$};

%\draw(0,0) -- (-0.5,-1) node [left,midway] {\small $V$}   -- (0.5,-1) -- (0,0);
%\draw[yshift=-1cm] (0,0) -- (-0.5,-1)  -- (0.5,-1) -- (0,0);
%\draw[thick,dotted,xshift=5mm,yshift=-1cm] (0,0) -- (0.5,-1);
%\draw[thick,dotted,xshift=2mm,yshift=-1cm] (0,0) -- (0.5,-1);
%
%\draw[thick,dotted,xshift=-5mm,yshift=-1cm](0,0) -- (-0.5,-1);
%\draw[thick,dotted,xshift=-2mm,yshift=-1cm](0,0) -- (-0.5,-1);
%
%
%\draw[fill=white,color=white] (0,-1) circle (1mm);
%\node[] at (0,-1) { \small $s$};
%\draw[fill=white,color=white] (0.35,-1) circle (1mm);
%\node[] at (0.35,-1) { \small $y$};
%
%\draw[yshift=-1cm,fill=white,color=white] (0,-1) circle (1mm);
%\node[yshift=-1cm] at (0,-1) { \small $y$};
%
%\node[yshift=-1cm] at (0,-1.4) { \small $W$};
%
%\draw[xshift=-2.0cm,yshift=-1cm](0,0) -- (-0.5,-1) node [left,midway] {\small $U$}   -- (0.5,-1) -- (0,0);
%%\draw[xshift=-2.0cm,yshift=-1cm,fill=black] (0,0) circle (0.5mm);
%\draw[xshift=-2.0cm,yshift=-1cm,fill=white,color=white] (0,0) circle (1mm);
%\node[xshift=-2.0cm,yshift=-1cm] at (0,0) { \small $q$};
%
%%\draw[xshift=-2.0cm,yshift=-1cm] (0,0) -- (0,-1) node [near end,left=-2mm] {\scriptsize $\phi$};
%
%\draw[xshift=-2.0cm,yshift=-1cm,fill=white,color=white] (0,-1) circle (1mm);
%\node[xshift=-2.0cm,yshift=-1cm] at (0,-1) { \small $r$};
%
%
%\draw[xshift=-4.0cm](0,0) -- (-0.5,-1) node [left,midway] {\small $T$}   -- (0.5,-1) -- (0,0);
%
%%\draw[xshift=-4.0cm](0,0) -- node [near end,left=-2.5mm] {\tiny $\pi$}(-0.17,-1);
%%\draw[xshift=-4.0cm](0,0) -- node [near end,right=-2.3mm] {\tiny $\pi'$}(0.16,-1);
%
%
%\draw[xshift=-4.0cm,fill=white,color=white] (-0.17,-1) circle (1mm);
%\node[xshift=-4.0cm] at (-0.17,-1) { \small $r$};
%
%\draw[xshift=-4.0cm,fill=white,color=white] (0.16,-1) circle (1mm);
%\node[xshift=-4.0cm] at (0.16,-1) { \small $r$};

%\draw[xshift=-5cm] (0,0) -- node [midway,left=-2.3mm] {\tiny $u$}(0,-1);
%\draw[xshift=-5cm] (0,-1) -- node [midway,left=-2.3mm] {\tiny $v$}(0,-2);
%\draw[xshift=-5cm] (0,-2) -- (0,-2.1);
%\draw[xshift=-5cm,dashed] (0,-2.1) -- node [midway,left=-2.3mm] {\tiny $w$}(0,-2.7);

\end{tikzpicture}


==> figures/ta_mediation2.tex <==
\begin{tikzpicture}
%\tikz \draw (0,0) grid (6,2);
%\draw (-8,4) -- (0,0);
\draw (-0.9,1) -- (-0.4,0) -- (0,0) -- (-1,2) -- (-2,0) -- (-1.6,0) -- (-1.1,1) -- (-0.9,1);
\node at (-0.2,1) {$c_2$};
\draw [fill=white,color=white] (-0.2,0) circle (1.2mm);
\node at (-0.2,0) {$y$};

\draw [xshift=-2.5cm,yshift=-1cm] (-3,2)  -- (-3.5,1) -- (-2.5,1) -- (-3,2);
\draw [xshift=-2.5cm,yshift=-1cm,fill=white,color=white] (-3,2) circle (1.2mm);
\node [xshift=-2.5cm,yshift=-1cm] at (-3,2) {$q$};
\node [xshift=-2.5cm,yshift=-1cm] at (-3.2,0.7) {$c_1$};
\draw [xshift=-2.5cm,yshift=-1cm,fill=white,color=white] (-2.9,1) circle (1.2mm);
\node [xshift=-2.5cm,yshift=-1cm] at (-2.9,1) {$r$};

\draw [xshift=2cm,yshift=-1cm] (-3,2) -- (-3.5,1) -- (-2.5,1) -- (-3,2);
\draw [xshift=2cm,yshift=-1cm,fill=white,color=white] (-3,2) circle (1.2mm);
\node [xshift=2cm,yshift=-1cm] at (-3,2) {$s$};
\node [xshift=2cm,yshift=-1cm] at (-3.2,0.7) {$c_1$};
\draw [xshift=2cm,yshift=-1cm,fill=white,color=white] (-2.9,1) circle (1.2mm);
\node [xshift=2cm,yshift=-1cm] at (-2.9,1) {$y$};


\draw [xshift=-2.5cm] (-0.9,1) -- (-0.4,0) -- (0,0) -- (-1,2) -- (-2,0) -- (-1.6,0) -- (-1.1,1) -- (-0.9,1);
\draw [xshift=-0.5cm,yshift=-1cm,fill=red,color=white] (-3,2) circle (1.2mm);
\node [xshift=-0.5cm,yshift=-1cm] at (-3,2) {$r$};
\node [xshift=-2.5cm] at (-0.2,1) {$c_2$};
\draw [xshift=-2.5cm,fill=white,color=white] (-0.2,0) circle (1.2mm);
\node [xshift=-2.5cm] at (-0.2,0) {$r$};

%\draw(0,0) -- (-0.5,-1) node [left,midway] {\small $V$}   -- (0.5,-1) -- (0,0);
%\draw[yshift=-1cm] (0,0) -- (-0.5,-1)  -- (0.5,-1) -- (0,0);
%\draw[thick,dotted,xshift=5mm,yshift=-1cm] (0,0) -- (0.5,-1);
%\draw[thick,dotted,xshift=2mm,yshift=-1cm] (0,0) -- (0.5,-1);
%
%\draw[thick,dotted,xshift=-5mm,yshift=-1cm](0,0) -- (-0.5,-1);
%\draw[thick,dotted,xshift=-2mm,yshift=-1cm](0,0) -- (-0.5,-1);
%
%
%\draw[fill=white,color=white] (0,-1) circle (1mm);
%\node[] at (0,-1) { \small $s$};
%\draw[fill=white,color=white] (0.35,-1) circle (1mm);
%\node[] at (0.35,-1) { \small $y$};
%
%\draw[yshift=-1cm,fill=white,color=white] (0,-1) circle (1mm);
%\node[yshift=-1cm] at (0,-1) { \small $y$};
%
%\node[yshift=-1cm] at (0,-1.4) { \small $W$};
%
%\draw[xshift=-2.0cm,yshift=-1cm](0,0) -- (-0.5,-1) node [left,midway] {\small $U$}   -- (0.5,-1) -- (0,0);
%%\draw[xshift=-2.0cm,yshift=-1cm,fill=black] (0,0) circle (0.5mm);
%\draw[xshift=-2.0cm,yshift=-1cm,fill=white,color=white] (0,0) circle (1mm);
%\node[xshift=-2.0cm,yshift=-1cm] at (0,0) { \small $q$};
%
%%\draw[xshift=-2.0cm,yshift=-1cm] (0,0) -- (0,-1) node [near end,left=-2mm] {\scriptsize $\phi$};
%
%\draw[xshift=-2.0cm,yshift=-1cm,fill=white,color=white] (0,-1) circle (1mm);
%\node[xshift=-2.0cm,yshift=-1cm] at (0,-1) { \small $r$};
%
%
%\draw[xshift=-4.0cm](0,0) -- (-0.5,-1) node [left,midway] {\small $T$}   -- (0.5,-1) -- (0,0);
%
%%\draw[xshift=-4.0cm](0,0) -- node [near end,left=-2.5mm] {\tiny $\pi$}(-0.17,-1);
%%\draw[xshift=-4.0cm](0,0) -- node [near end,right=-2.3mm] {\tiny $\pi'$}(0.16,-1);
%
%
%\draw[xshift=-4.0cm,fill=white,color=white] (-0.17,-1) circle (1mm);
%\node[xshift=-4.0cm] at (-0.17,-1) { \small $r$};
%
%\draw[xshift=-4.0cm,fill=white,color=white] (0.16,-1) circle (1mm);
%\node[xshift=-4.0cm] at (0.16,-1) { \small $r$};

%\draw[xshift=-5cm] (0,0) -- node [midway,left=-2.3mm] {\tiny $u$}(0,-1);
%\draw[xshift=-5cm] (0,-1) -- node [midway,left=-2.3mm] {\tiny $v$}(0,-2);
%\draw[xshift=-5cm] (0,-2) -- (0,-2.1);
%\draw[xshift=-5cm,dashed] (0,-2.1) -- node [midway,left=-2.3mm] {\tiny $w$}(0,-2.7);

\node at (-0.3,1.8) {$\pi'$};
\node at (-4.6,1.7) {$\pi$};
\end{tikzpicture}


==> figures/uplts.tex <==
\begin{tikzpicture}[
state/.style={
% The shape:
rectangle,
% The size:
minimum size=10,
% The border:
semithick,
%draw=black!50!black!50, % 50% red and 50% black,
draw=black, % 50% red and 50% black,
% and that mixed with 50% white
% The filling:
%top color=white, % a shading that is white at the top...
%bottom color=red!50!black!20, % and something else at the bottom
% Font
%font=\itshape
}]
%\node [nonterminal] {unsigned integer};
\node[state]  (qi) at (0,0)  {$q_i^\odot$} ;
\node[state]  (env) [right of=qi,xshift=71] {$[(q_1,\ldots,\hole_i,\ldots,q_n)\ltr a q]^\odot$} ;
\node[state]  (q) [right of=env,xshift=71] {$q^\odot$} ;
%\draw [->] (qi) -- (env);
%\draw [->] (env) -- (q);
\path (qi) edge [->] node [above] {$\lambda$} (env);
\path (env) edge [->] node [above] {$a$} (q);
\end{tikzpicture}



